Constitutive Priors for Machine Intelligence: A Legitimacy Theory of the Artificial Physical World

Machine intelligence's push into the physical world is stuck on a gap: deployment demands auditable judgments from day one, fault samples are scarce or absent, and the norms defining "what counts as a fault" live in design documents, not in operational data. We argue this gap is structural, and locate where it can be legitimately closed. We divide the worlds machine intelligence faces into four (phenomenal, basic physical, artificial physical, artificial symbolic) along one axis of constraint strength, and give the Promulgation Criterion: extracting a prior framework from a world is legitimate if and only if the world is intentionally constituted (C1) and has left a readable generative archive (C2). On the criterion's two gradient axes, exactly one world is high on both: the artificial physical world (buildings, factories, infrastructure), whose norms precede their instances; the legitimate path is to extract the framework from the archive, not to induce it from data. We then show what shape such a framework must take: four construction goals force four incompatible carriers, hence at least four layers (syntax, concepts, knowledge, instances); on a closed concept layer fault localization is decidable in polynomial time, and every judgment is interrogable, traceable to a promulgated clause. The same criterion fixes the runtime division of labor with LLMs: promulgatable duties go to rule engines, on-site judgments beyond promulgation go to LLMs, and every generation sandwiched by promulgated clauses is auditable. The theory is falsifiable: four bets (P1-P4) with explicit falsification conditions -- among them that the next large-scale AI breakthrough occurs in the artificial physical world. Evidence: formal proofs (Appendix A); two cases (Appendix B: a cooling plant; the Curiosity rover Sol 1536 anomaly); eight reverse-read lineages, from BACnet to RDF/OWL (Appendix C).

==> fig_form_duo.tex <==
% Figure 6-1: the two shell-and-filling forms (TikZ redraw of the frozen mermaid block).
\begin{tikzpicture}[
  font=\scriptsize,
  node distance=0.45cm,
  box/.style={draw, rounded corners=2pt, align=center, inner sep=3pt, text width=2.35cm},
  grp/.style={draw=gray, dashed, inner sep=6pt, rounded corners=3pt},
  glab/.style={font=\scriptsize\itshape, text=gray},
  arr/.style={-{Stealth}, thick}
]
% Form 1: diagnosis
\node[box] (P1) {Prioritization: worth handling? (LLM)};
\node[box, right=of P1] (H1) {Hypothesis generation (LLM)};
\node[box, right=of H1] (O1) {Observation selection (LLM)};
\node[box, right=of O1] (U1) {Reduction \& upward consequence evaluation (engine, invoked)};
\node[box, right=of U1] (PL1) {Plan synthesis (LLM)};
\draw[arr] (P1) -- (H1);
\draw[arr] (H1) -- (O1);
\draw[arr] (O1) -- (U1);
\draw[arr] (U1) -- (PL1);
\node[grp, fit=(P1)(H1)(O1)(U1)(PL1), label={[glab]above:{Form 1: Diagnosis (LLM shell \textperiodcentered{} engine filling)}}] (DX) {};
% Form 2: feedforward
\node[box, below=1.6cm of H1] (E1) {Enumerate in-boundary candidate policies (engine)};
\node[box, right=of E1] (G1) {Counterfactual trajectory generation (LLM)};
\node[box, right=of G1] (E2) {Violation pre-screening by promulgated rules (engine)};
\draw[arr] (E1) -- (G1);
\draw[arr] (G1) -- (E2);
\node[grp, fit=(E1)(G1)(E2), label={[glab]above:{Form 2: Feedforward (engine shell \textperiodcentered{} LLM filling)}}] (FF) {};
\end{tikzpicture}


==> fig_panorama.tex <==
% B.1.4.2: one closed loop of inter-layer traversal (TikZ redraw of the frozen mermaid block).
\begin{tikzpicture}[
  font=\scriptsize,
  box/.style={draw, rounded corners=2pt, align=center, inner sep=4pt, text width=3.4cm},
  grp/.style={draw=gray, dashed, inner sep=8pt, rounded corners=3pt},
  glab/.style={font=\scriptsize\itshape, text=gray},
  arr/.style={-{Stealth}, thick},
  elab/.style={font=\tiny, midway, fill=white, inner sep=1.5pt, align=center}
]
% L4 instance layer (left column)
\node[box] (R) {pump \#1 reading stream\\ \texttt{flow} / \texttt{inPress} / \texttt{runStatus}};
\node[box, below=1.5cm of R] (DG) {\texttt{HZ-P0.degreeLevel = 1}};
\node[box, below=1.5cm of DG] (X) {manual execution $\to$ entity reset $\to$ state return to zero};
% L3 knowledge layer (right column)
\node[box, right=4.6cm of R] (M) {monitoring chain\\ DIP $\to$ SEE $\to$ LTT $\to$ JRI $\to$ JC};
\node[box, below=1.5cm of M] (S) {SOT degree-level mapping};
\node[box, below=1.5cm of S] (T) {ARNP routing $\to$ equipment cause-tracing $\to$ system propagation $\to$ realizes};
\node[box, below=1.5cm of T] (P) {POB measure entries};
% closed-loop edges
\draw[arr] (R) -- node[elab] {Steps 1--2 instantiation} (M);
\draw[arr] (M) -- (S);
\draw[arr] (S) -- node[elab] {Step 5 collapse landing} (DG);
\draw[arr] (DG) -- (T);
\draw[arr] (T) -- (P);
\draw[arr] (P.south) |- node[elab, pos=0.75] {Step 10 instantiation} (X.south);
\draw[arr] (X.west) -- ++(-0.9,0) |- (R.west);
% group frames
\node[grp, fit=(R)(DG)(X), label={[glab]above:{L4 instance layer}}] (L4) {};
\node[grp, fit=(M)(S)(T)(P), label={[glab]above:{L3 knowledge layer}}] (L3) {};
\end{tikzpicture}


==> fig_three_blocks.tex <==
% B.1.3.1: the assembly of three blocks of knowledge (TikZ redraw of the frozen mermaid block).
\begin{tikzpicture}[
  font=\scriptsize,
  node distance=0.3cm,
  box/.style={draw, rounded corners=2pt, align=center, inner sep=3pt, text width=1.7cm},
  evt/.style={draw, rounded corners=6pt, align=center, inner sep=3pt, text width=1.7cm},
  grp/.style={draw=gray, dashed, inner sep=5pt, rounded corners=3pt},
  glab/.style={font=\scriptsize\itshape, text=gray},
  arr/.style={-{Stealth}, thick},
  elab/.style={font=\tiny, midway, fill=white, inner sep=1pt}
]
% --- Row 1: monitoring & judgment chain + ARNP ---
\node[box] (DIP) {DIP information-point slots};
\node[box, right=of DIP] (SEE) {SEE reduction formula};
\node[box, right=of SEE] (LTT) {LTT threshold configuration};
\node[box, right=of LTT] (JRI) {JRI judgment rule};
\node[box, right=of JRI] (JC) {JC judgment conclusion};
\node[box, right=of JC] (SOTM) {SOT degree-level mapping};
\node[box, right=of SOTM] (ARNP) {ARNP routing pattern};
\draw[arr] (DIP) -- (SEE);
\draw[arr] (SEE) -- (LTT);
\draw[arr] (LTT) -- (JRI);
\draw[arr] (JRI) -- (JC);
\draw[arr] (JC) -- (SOTM);
\draw[arr] (SOTM) -- (ARNP);
\node[grp, fit=(DIP)(SEE)(LTT)(JRI)(JC)(SOTM), label={[glab]above:{Monitoring \& judgment chain}}] (MC) {};
% --- Row 2: failure evolution model ---
\node[box, below=1.5cm of DIP] (TN) {TN-P2 outlet valve mistakenly closed};
\node[box, right=1.1cm of TN] (HZ1) {HZ-P1 lubricant property degradation};
\node[box, right=of HZ1] (HZ2) {HZ-P2 bearing seizure};
\node[box, right=of HZ2] (HZ5) {HZ-P5 rotor mechanical jam};
\node[box, right=1.1cm of HZ5] (HZ0) {HZ-P0 unable to supply water};
\draw[arr] (TN.south) .. controls +(0,-0.7) and +(0,-0.7) .. node[elab, pos=0.5] {CR-P7} (HZ0.south);
\draw[arr] (HZ1) -- node[elab] {CR-P1} (HZ2);
\draw[arr] (HZ2) -- node[elab] {CR-P2} (HZ5);
\draw[arr] (HZ5) -- node[elab] {CR-P4} (HZ0);
\draw[arr] (ARNP) -- (HZ0);
\node[grp, fit=(TN)(HZ1)(HZ2)(HZ5)(HZ0), label={[glab]above:{Failure evolution model}}] (FM) {};
% --- Row 3: system propagation ---
\node[box, below=1.5cm of HZ2] (CQ) {CQ-P1 chilled-water supply interrupted};
\node[box, right=of CQ] (SIE) {SIE-C2 in-system equipment failure};
\node[box, right=of SIE] (SS) {SS-C1 cooling function failed};
\draw[arr] (CQ) -- (SS);
\draw[arr] (SIE) -- node[elab] {CR-C5} (SS);
\node[grp, fit=(CQ)(SIE)(SS), label={[glab]above:{System propagation}}] (SP) {};
% --- risk events ---
\node[evt, right=1.1cm of SS] (RE2) {RE-02 system risk event};
\node[evt, below=0.9cm of RE2] (RE3) {RE-03 equipment risk event};
\draw[arr] (HZ0) -- (CQ);
\draw[arr] (HZ0) -- node[elab] {EFR-C2 bridge} (SIE);
\draw[arr] (HZ0.east) -- node[elab, pos=0.35] {realizes} (RE3.west);
\draw[arr] (SS) -- node[elab] {realizes} (RE2);
\end{tikzpicture}


==> fig_timeline.tex <==
% B.1.4.3: the inference timeline of the demonstration run (TikZ redraw of the frozen mermaid block).
\begin{tikzpicture}[
  font=\scriptsize,
  box/.style={draw, rounded corners=2pt, align=left, inner sep=4pt, text width=4.35cm},
  arr/.style={-{Stealth}, thick}
]
% Row 1 (left to right)
\node[box] (A) {\textbf{08:06}\\ flow 462 $|$ ratio 0.963\\ normal};
\node[box, right=0.55cm of A] (B) {\textbf{08:11}\\ flow 365 $|$ ratio 0.760\\ crossed down, debounce unmet $\to$ not triggered};
\node[box, right=0.55cm of B] (C) {\textbf{08:12}\\ flow 310 $|$ ratio 0.646\\ sustained $>60$ s $\to$ SEE triggered};
% Row 2 (right to left)
\node[box, below=0.8cm of C] (D) {\textbf{08:14}\\ flow 2.8 $|$ still RUNNING\\ \texttt{RULE\_FLOW\_CRIT} hit $\to$ \texttt{HZ-P0 = 1}};
\node[box, left=0.55cm of D] (E) {\textbf{08:14--08:16}\\ cause-tracing \texttt{HZ-P1} $\to$ \texttt{HZ-P2} $\to$ \texttt{HZ-P5} $\to$ \texttt{HZ-P0}\\ propagation \texttt{CQ-P1} $\to$ \texttt{SS-C1 = 1}};
\node[box, left=0.55cm of E] (F) {\textbf{08:16}\\ realizes $\to$ \texttt{RE-03} / \texttt{RE-02} activated};
% Row 3 (left to right)
\node[box, below=0.8cm of F] (G) {\textbf{09:05--11:40}\\ manual bearing replacement (staged event)\\ teardown: grease emulsified, raceway spalling (staged setting)};
\node[box, right=0.55cm of G] (H) {\textbf{12:05}\\ flow 448 $|$ ratio 0.933\\ \texttt{RULE\_FLOW\_OK} $\to$ \texttt{HZ-P0 = 0}};
\node[box, right=0.55cm of H] (I) {\textbf{12:08}\\ \texttt{CQ-P1} / \texttt{SS-C1} / \texttt{SO-C1} return to zero\\ \texttt{RE-02} / \texttt{RE-03} released};
\draw[arr] (A) -- (B);
\draw[arr] (B) -- (C);
\draw[arr] (C) -- (D);
\draw[arr] (D) -- (E);
\draw[arr] (E) -- (F);
\draw[arr] (F) -- (G);
\draw[arr] (G) -- (H);
\draw[arr] (H) -- (I);
\end{tikzpicture}

